Modifications of Quantum Computation and Adaptive Queries to PP

In 2004, Aaronson introduced the complexity class $\mathsf{PostBQP}$ ($\mathsf{BQP}$ with postselection) and showed that it is equal to $\mathsf{PP}$. Following their line of work, we introduce two new complexity classes. The first, $\mathsf{CorrBQP}$, is a modification of $\mathsf{BQP}$ which has the power to perform correlated measurements, i.e. measurements that output the same value across a partition of registers. The second, $\mathsf{MajBQP}$, augments $\mathsf{BQP}$ with the ability to collapse a register to its most likely measurement outcome. Specifically, we consider two variants, $\mathsf{MajBQP}$ and $\mathsf{AdMajBQP}$, where the latter may perform intermediate measurements. We exactly characterize the computational power of the models, $\mathsf{CorrBQP} = \mathsf{AdMajBQP} = \mathsf{BPP}^{\mathsf{PP}}$ and $\mathsf{MajBQP} = \mathsf{P}^{\mathsf{PP}}$. In fact, we show that other metaphysical modifications of $\mathsf{BQP}$, such as $\mathsf{CBQP}$ (i.e. $\mathsf{BQP}$ with the ability to clone arbitrary quantum states), are also equal to $\mathsf{BPP}^{\mathsf{PP}}$. We show that $\mathsf{CorrBQP}$ and $\mathsf{MajBQP}$ are self-low with respect to classically-accessible queries. In contrast, if they were self-low under quantumly-accessible queries, the counting hierarchy would collapse. Furthermore, we introduce a variant of rational degree that lower-bounds the query complexity of $\mathsf{BPP}^{\mathsf{PP}}$. Lastly, we extend the adversary lower-bounding technique to $\mathsf{AdPDQP}$, $\mathsf{BQP}$ with the ability to sample the current state of an algorithm with collapsing it and adapt the computation based on the samples.

==> TikZ/adpdqp_original.tex <==
\newcommand{\vcwsingle}[3]{
    \arrow[from=#1,to=#2,arrows,  ->, shorten >=1pt, >=latex, "#3" {anchor=south west, yshift=1pt,xshift=2pt},  at end ] 
}

\begin{quantikz}
    \ket{0}^{\otimes l} & \gate{U_1} & \gate{M_1} & \,\ket{\phi_1}\, \arrow[d] & \gate[style={name=Utwo}]{U_{2, v_1}} & \gate{M_2} & \,\ket{\phi_2}\, \arrow[d] & \gate[style={name=Uthree}]{U_{3, v_2}} & \gate{M_3} & \,\ket{\phi_3}\, \arrow[d]  \\
    &\setwiretype{n} && \meter{} \arrow[d] &&& \meter{} \arrow[d] &&& \meter{} \arrow[d] \\
    &\setwiretype{n} && {v_1} &&& v_2 &&& v_3
    \arrow[
        from=3-4, to=1-5,
        draw=orange, ->, shorten >=1pt, >=latex, line width=1pt,
        to path={ -- ++(1.4,0) |- (\tikztotarget) }
    ]
    \arrow[
        from=3-7, to=1-8,
        draw=orange, ->, shorten >=1pt, >=latex, line width=1pt,
        to path={ -- ++(1.4,0) |- (\tikztotarget) }
    ]
\end{quantikz}


==> TikZ/adpdqp_simulation.tex <==
\begin{quantikz}[remember picture]
\ket{0}^{\otimes l}_3 & \gate{U_1} & \gate[3]{C_1^*} &&& \gate{U_{2,v_1}} & \gate[2]{C_2^*} & &\gate{U_{3,v_2}} & \gate[1]{C_3^*} & \ket{\phi_3} & \meter{}  \arrow[r] & \;v_3 \\
\ket{0}^{\otimes l}_2 & \gate{U_1} &&& \gate{U_{2, v_1}} &&& \meter{} \arrow[r] & \;v_2\setwiretype{n}\arrow[u, draw=orange, thick, -, line width=1pt]&& &\\
\ket{0}^{\otimes l}_1 & \gate{U_1} && \meter{}\arrow[r]& \;v_1\setwiretype{n}\arrow[u, draw=orange, thick, -, line width=1pt] &&&&  
\arrow[
        from=3-5, to=1-6,
        draw=orange, ->, shorten >=1pt, >=latex, line width=1pt,
        to path={ -- ++(1.6,0) |- (\tikztotarget) }
    ]
\end{quantikz}





==> TikZ/complexity_class_spider.tex <==
\begin{tikzpicture}
    %\node (nonadaptive) at (0,0) {\nonadaptivebqpname(\textcolor{orange}{Non-adaptive queries})};
    \node (bqp) at (3,-2) {\bqp};
    \node (pp) at (2,0) {$\compclass{PP}=\postbqp =\compclass{PQP}$};
    \node (ph) at (6,0) {\compclass{PH}};
    \node (p_pp) at (3, 1.5) {$\compclass[\compclass{PP}]{P}\color{red}=\color{black} \compclass{MajBQP}$};
    \node (qcph) at (6, 3.2) {\compclass{QCPH}};
    \node (bpp_pp) at (2,3.2) {$\compclass[\compclass{PP}]{BPP} \color{red}=\color{black} \compclass{CorrBQP} \color{red}=\color{black}  \admajbqp{}^\dagger$};
    \node (pspace) at (3.5, 6.3) {\compclass{PSPACE}};
    \node (pdqp) at (-2,0) {\compclass{PDQP}};
    \node (adpdqp) at (0,1.5) {\compclass{AdPDQP}};
    \node (countinghierarchy) at (3.8,5) {\countinghierarchy};


    % Known containments
     \foreach \source/\target in {bqp/pp, bqp/qcph, bqp/pdqp, pp/p_pp, ph/p_pp, ph/qcph, p_pp/bpp_pp, qcph/countinghierarchy, bpp_pp/countinghierarchy, countinghierarchy/pspace, pdqp/adpdqp,  adpdqp/bpp_pp}
    \draw[->] (\source) -- (\target);
\end{tikzpicture}

==> TikZ/model_explanation.tex <==
\begin{tikzpicture}[
  font=\Large,
  >=Latex,
  arr/.style={->, thick},
  box/.style={draw, rounded corners=2pt, inner sep=7pt, align=center},
  num/.style={font=\large, fill=white, inner sep=1pt},
]

% ---------------- TOP ROW ----------------
% (1) Input
\node[box, text width=0.45\linewidth] (in) {$
\ket{\psi}
=
\Big(\sqrt{\tfrac23}\ket{0}_L+\sqrt{\tfrac13}\ket{1}_L\Big)
\otimes
\Big(\sqrt{\tfrac15}\ket{0}_F+\sqrt{\tfrac45}\ket{1}_F\Big)
$};

% (2) Expanded
\node[box, right=12mm of in, text width=0.45\linewidth] (exp) {$
\begin{aligned}
\ket{\psi}=\;&
{\color{green!45!black}\sqrt{\tfrac{2}{15}}\ket{00}}
+{\color{gray!65}\sqrt{\tfrac{8}{15}}\ket{01}}\\
&+
{\color{gray!65}\sqrt{\tfrac{1}{15}}\ket{10}}
+{\color{green!45!black}\sqrt{\tfrac{4}{15}}\ket{11}}
\end{aligned}
$};

\draw[arr] (in.east) -- (exp.west);
% (3) Kept
\node[box, below=16mm of exp, xshift=-55mm, text width=0.42\linewidth] (keep) {$
\ket{\psi_{\mathrm{keep}}}
=
{\color{green!45!black}\sqrt{\tfrac{2}{15}}\ket{00}}
+
{\color{green!45!black}\sqrt{\tfrac{4}{15}}\ket{11}}
$};

% (4) Bal
\node[box, right=12mm of keep, text width=0.34\linewidth] (rw) {$
\ket{\psi_{\mathrm{bal}}}
=
{\color{green!45!black}\sqrt{\tfrac23}\ket{00}}
+
{\color{green!45!black}\sqrt{\tfrac13}\ket{11}}
$};

% (5) Measurement gate (quantikz)
\node[inner sep=0pt, right=10mm of rw] (meas) {
  \begin{quantikz}[column sep=1mm, row sep=0mm]
    & \meter{} \qw
  \end{quantikz}
};

% (6) Outputs
\node[box, right=10mm of meas, yshift=8mm, text width=0.26\linewidth] (o0) {$\ket{00}\ \text{w.p. }\tfrac23$};
\node[box, right=10mm of meas, yshift=-8mm, text width=0.26\linewidth] (o1) {$\ket{11}\ \text{w.p. }\tfrac13$};

% ---------------- CONNECTORS ----------------
\draw[arr] (exp.south) -- ++(0,-6mm) -| node[num, pos=0.55] {(1)} (keep.north);
\draw[arr] (keep.east) -- node[num, midway] {(2)} (rw.west);
\draw[arr] (rw.east) -- (meas.west);
\draw[arr] (meas.east) -- (o0.west);
\draw[arr] (meas.east) -- (o1.west);

\end{tikzpicture}

